Subsequence Matching and Analysis Problems for Formal Languages

In this paper, we study a series of algorithmic problems related to the subsequences occurring in the strings of a given language, under the assumption that this language is succinctly represented by a grammar generating it, or an automaton accepting it. In particular, we focus on the following problems: Given a string $w$ and a language $L$, does there exist a word of $L$ which has $w$ as subsequence? Do all words of $L$ have $w$ as a subsequence? Given an integer $k$ alongside $L$, does there exist a word of $L$ which has all strings of length $k$, over the alphabet of $L$, as subsequences? Do all words of $L$ have all strings of length $k$ as subsequences? For the last two problems, efficient algorithms were already presented in [Adamson et al., ISAAC 2023] for the case when $L$ is a regular language, and efficient solutions can be easily obtained for the first two problems. We extend that work as follows: we give sufficient conditions on the class of input-languages, under which these problems are decidable; we provide efficient algorithms for all these problems in the case when the input language is context-free; we show that all problems are undecidable for context-sensitive languages. Finally, we provide a series of initial results related to a class of languages that strictly includes the regular languages and is strictly included in the class of context-sensitive languages, but is incomparable to the of class context-free languages; these results deviate significantly from those reported for language-classes from the Chomsky hierarchy.

==> fig/dfawtl_ex.tex <==
\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13.3,-27.9) circle (3);
\draw (13.3,-27.9) node {$q_0$};
\draw [black] (13.3,-27.9) circle (2.4);
\draw [black] (26.6,-21.2) circle (3);
\draw (26.6,-21.2) node {$q_1$};
\draw [black] (26.6,-35.2) circle (3);
\draw (26.6,-35.2) node {$q_2$};
\draw [black] (39.9,-27.9) circle (3);
\draw (39.9,-27.9) node {$sink$};
\draw [black] (6.5,-27.9) -- (10.3,-27.9);
\fill [black] (10.3,-27.9) -- (9.5,-27.4) -- (9.5,-28.4);
\draw [black] (15.98,-26.55) -- (23.92,-22.55);
\fill [black] (23.92,-22.55) -- (22.98,-22.46) -- (23.43,-23.36);
\draw (20.89,-25.05) node [below] {$a$};
\draw [black] (14.494,-25.16) arc (147.82332:85.6509:9.968);
\fill [black] (14.49,-25.16) -- (15.34,-24.75) -- (14.5,-24.22);
\draw (17.51,-21.06) node [above] {$c$};
\draw [black] (15.93,-29.34) -- (23.97,-33.76);
\fill [black] (23.97,-33.76) -- (23.51,-32.93) -- (23.03,-33.81);
\draw (20.95,-31.05) node [above] {$b$};
\draw [black] (23.698,-35.91) arc (-85.09945:-152.42287:9.712);
\fill [black] (14.26,-30.73) -- (14.19,-31.67) -- (15.07,-31.21);
\draw (17.2,-35.25) node [below] {$d$};
\draw [black] (29.28,-22.55) -- (37.22,-26.55);
\fill [black] (37.22,-26.55) -- (36.73,-25.74) -- (36.28,-26.64);
\draw (34.24,-24.05) node [above] {$d$};
\draw [black] (29.23,-33.76) -- (37.27,-29.34);
\fill [black] (37.27,-29.34) -- (36.33,-29.29) -- (36.81,-30.17);
\draw (34.19,-32.05) node [below] {$c$};
\end{tikzpicture}

==> fig/dfawtl_hardness_hamcycle.tex <==
\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]

\draw [black] (-40,-20) -- (-20,-20);
\draw [black] (-40,-20) -- (-40,-40);
\draw [black] (-40,-20) -- (-20,-40);
\draw [black] (-20,-20) -- (-20,-40);

\filldraw [fill=white, draw=blue] (-40,-20) circle (3);
\draw (-40,-20) node {$v_1$};
\filldraw [fill=white, draw=blue] (-20,-20) circle (3);
\draw (-20,-20) node {$v_2$};
\filldraw [fill=white, draw=blue] (-40,-40) circle (3);
\draw (-40,-40) node {$v_3$};
\filldraw [fill=white, draw=blue] (-20,-40) circle (3);
\draw (-20,-40) node {$v_4$};

\draw [black] (20.86,-17.4) -- (27.34,-14);
\draw [black] (20.86,-17.4) -- (27.34,-14);
\draw [black] (20.86,-17.4) -- (27.34,-14);
\draw [black] (20.86,-17.4) -- (27.34,-14);

\draw [black] (30,-12.6) circle (3);
\draw (30,-12.6) node {$sink$};
\draw [black] (30,-24.6) circle (3);
\draw (30,-24.6) node {$w_{1,2}$};
\draw [black] (18.2,-18.8) circle (3);
\draw [black] (30,-49.9) circle (3);
\draw (30,-49.9) node {$w_{1,4}$};
\draw [black] (6.6,-30) circle (3);
\draw (6.6,-30) node {$v_{1,1}$};
\draw [black] (30,-36.3) circle (3);
\draw (30,-36.3) node {$w_{1,3}$};
\draw [black] (18.2,-41.7) circle (3);
\draw [black] (43.6,-24.6) circle (3);
\draw (43.6,-24.6) node {$v_{2,2}$};
\draw [black] (43.6,-36.3) circle (3);
\draw (43.6,-36.3) node {$v_{2,3}$};
\draw [black] (43.6,-49.9) circle (3);
\draw (43.6,-49.9) node {$v_{2,4}$};
\draw [black] (69.2,-9.2) circle (3);
\draw (69.2,-9.2) node {$w_{2,1}$};
\draw [black] (69.2,-39) circle (3);
\draw (69.2,-39) node {$w_{2,4}$};
\draw [black] (56.5,-17.1) circle (3);
\draw [black] (56.5,-32) circle (3);
\draw [black] (69.2,-24.6) circle (3);
\draw (69.2,-24.6) node {$sink$};
\draw [black] (79.3,-9.2) circle (3);
\draw (79.3,-9.2) node {$v_{3,1}$};
\draw [black] (79.3,-39) circle (3);
\draw (79.3,-39) node {$v_{3,4}$};
\draw [black] (20.86,-17.4) -- (27.34,-14);
\fill [black] (27.34,-14) -- (26.4,-13.92) -- (26.87,-14.81);
\draw (23.16,-15.2) node [above] {$a$};
\draw [black] (8.76,-27.92) -- (16.04,-20.88);
\fill [black] (16.04,-20.88) -- (15.12,-21.08) -- (15.81,-21.8);
\draw (11.44,-23.92) node [above] {$a$};
\draw [black] (20.89,-20.12) -- (27.31,-23.28);
\fill [black] (27.31,-23.28) -- (26.81,-22.48) -- (26.37,-23.37);
\draw (23.11,-22.21) node [below] {$b$};
\draw [black] (8.71,-32.13) -- (16.09,-39.57);
\fill [black] (16.09,-39.57) -- (15.88,-38.65) -- (15.17,-39.35);
\draw (11.88,-37.33) node [left] {$b$};
\draw [black] (20.93,-40.45) -- (27.27,-37.55);
\fill [black] (27.27,-37.55) -- (26.34,-37.43) -- (26.75,-38.34);
\draw (23.17,-38.49) node [above] {$a$};
\draw [black] (20.66,-43.41) -- (27.54,-48.19);
\fill [black] (27.54,-48.19) -- (27.16,-47.32) -- (26.59,-48.14);
\draw (23.1,-46.3) node [below] {$b$};
\draw [black] (33,-24.6) -- (40.6,-24.6);
\fill [black] (40.6,-24.6) -- (39.8,-24.1) -- (39.8,-25.1);
\draw (36.8,-25.1) node [below] {$v_2$};
\draw [black] (33,-36.3) -- (40.6,-36.3);
\fill [black] (40.6,-36.3) -- (39.8,-35.8) -- (39.8,-36.8);
\draw (36.8,-36.8) node [below] {$v_3$};
\draw [black] (33,-49.9) -- (40.6,-49.9);
\fill [black] (40.6,-49.9) -- (39.8,-49.4) -- (39.8,-50.4);
\draw (36.8,-50.4) node [below] {$v4$};
\draw [black] (46.19,-23.09) -- (53.91,-18.61);
\fill [black] (53.91,-18.61) -- (52.96,-18.58) -- (53.47,-19.44);
\draw (49.11,-20.35) node [above] {$a$};
\draw [black] (46.2,-26.09) -- (53.9,-30.51);
\fill [black] (53.9,-30.51) -- (53.45,-29.68) -- (52.96,-30.54);
\draw (49.05,-28.8) node [below] {$b$};
\draw [black] (59.05,-15.52) -- (66.65,-10.78);
\fill [black] (66.65,-10.78) -- (65.71,-10.78) -- (66.24,-11.63);
\draw (61.91,-12.65) node [above] {$a$};
\draw [black] (59.08,-18.63) -- (66.62,-23.07);
\fill [black] (66.62,-23.07) -- (66.18,-22.24) -- (65.67,-23.1);
\draw (61.85,-21.35) node [below] {$b$};
\draw [black] (59.09,-30.49) -- (66.61,-26.11);
\fill [black] (66.61,-26.11) -- (65.66,-26.08) -- (66.17,-26.95);
\draw (61.91,-27.8) node [above] {$a$};
\draw [black] (59.13,-33.45) -- (66.57,-37.55);
\fill [black] (66.57,-37.55) -- (66.11,-36.73) -- (65.63,-37.6);
\draw (61.85,-36) node [below] {$b$};
\draw [black] (72.2,-9.2) -- (76.3,-9.2);
\fill [black] (76.3,-9.2) -- (75.5,-8.7) -- (75.5,-9.7);
\draw (74.25,-9.7) node [below] {$v_1$};
\draw [black] (72.2,-39) -- (76.3,-39);
\fill [black] (76.3,-39) -- (75.5,-38.5) -- (75.5,-39.5);
\draw (74.25,-39.5) node [below] {$v_4$};

\draw (18,-4) node [above] {\color{red}\Large $A_1$};
\draw (55,-4) node [above] {\color{red}\Large $A_2$};
\filldraw [fill=none, draw=red] (2,-55) rectangle (34,-5);

\filldraw [fill=none, draw=red] (39,-55) rectangle (73,-5);
\end{tikzpicture}
